A polygonal Reissner-Mindlin plate element based on the scaled boundary finite element method

In this work, a polygonal Reissner-Mindlin plate element is presented. The formulation is based on a scaled boundary finite element method, where in contrast to the original semi-analytical approach, linear shape functions are introduced for the parametrization of the scaling and the radial direction. This yields a fully discretized formulation, which enables the use of non-star-convex-polygonal elements with an arbitrary number of edges, simplifying the meshing process. To address the common effect of transverse shear locking for low-order Reissner-Mindlin elements in the thin-plate limit, an assumed natural strain approach for application on the polygonal scaled boundary finite elements is derived. Further, a two-field variational formulation is introduced to incorporate three-dimensional material laws. Here the plane stress assumptions are enforced on the weak formulation, facilitating the use of material models defined in three-dimensional continuum while considering the effect of Poisson's thickness locking. The effectiveness of the proposed formulation is demonstrated in various numerical examples.

==> Fig_1.tex <==


\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.5\textwidth]{Fig_1_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.22,0.41)$) {$\beta_y$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.37,0.6)$) {$\beta_x$};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.5,0.81)$) {$\theta_x$};
                        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.32,0.47)$) {$\theta_y$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.93,0.44)$) {$t$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.03,0.33)$) {$w$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.4,0.38)$) {$u_y$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.61,0.82)$) {$u_x$};
         \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.27,0.65)$) {$y$};
        \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.38,0.9)$) {$x$};
        \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.04,0.5)$) {$z$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_10_a.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_10_a_png.png}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.8,0.64)$) {$-12.6$};
    \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.8,0.32)$) {$0.0$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.8,0.5)$) {$w$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_11.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_11_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.1,0.65)$) {$L/2$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.2,0.99)$) {$L/2$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.28,0.5)$) {$P$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.29,0.62)$) {$s$};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.54,0.75)$) {(a)};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.68,0.75)$) {(b)};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.815,0.75)$) {(c)};
  \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.225,0.37)$) {$s$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.13,0.934)$) {$A$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.28,0.935)$) {$B$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.28,0.39)$) {$C$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.13,0.39)$) {$D$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_12_a.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_12_a_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
              \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.18,0.9)$) {moving SC};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.65,0.9)$) {fixed SC};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.18,0.05)$) {Distorted mesh of SBFEM$_{ANS}$ elements};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.4,0.15)$) {with $s=12.5$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_14_a.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_14_a_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.28,0.92)$) {$L$};;
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.65,0.93)$) {$L$};
    \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.75,0.25)$) {$f(x,y)$};

    \end{scope}    
\end{tikzpicture} 

==> Fig_15.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.5\textwidth]{Fig_15_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.19,0.41)$) {t};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.48,0.88)$) {L};
      \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.7,0.25)$) {$q(x,y)$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_16.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.5\textwidth]{Fig_16_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.26,0.48)$) {(a)};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.7,0.48)$) {(b)};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.26,0.95)$) {(c)};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.7,0.95)$) {(d)};
    \end{scope}    
\end{tikzpicture} 

==> Fig_18.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_18_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.19,0.36)$) {$R=1$};
    \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.15,0.99)$) {(a)};
    \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.49,0.99)$) {(b)};
    \node[anchor=north west, inner sep=0pt] (b) at ($(pic.north west)+(0.82,0.99)$) {(c)};
         \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.15,0.6)$) {$q(x,y)$};
     \node[anchor=north west, inner sep=0pt, text={rgb,255:red,207; green,7; blue,30}] (a) at ($(pic.north west)+(0.25,0.9)$) {clamped};
    \end{scope}    
\end{tikzpicture} 

==> Fig_20.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_20_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.01,0.89)$) {$0$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.01,0.03)$) {$6$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.01,0.47)$) {$3$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.01,0.32)$) {$4$};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.01,0.18)$) {$5$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.01,0.61)$) {$2$};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.01,0.75)$) {$1$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.025,0.92)$) {$0$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.1,0.92)$) {$1$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.06,0.085)$) {$\varnothing$};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.275,0.085)$) {$\varnothing$};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.06,0.802)$) {$\varnothing$};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.12,0.22)$) {$\varnothing$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.54,0.49)$) {(a)};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.86,0.49)$) {(b)};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.17,0.92)$) {$2$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.24,0.92)$) {$3$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.31,0.92)$) {$4$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.01,0.83)$) {$y$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.06,0.92)$) {$x$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.32,0.2)$) {$f(y)$};
    \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.17,0.49)$) {clamped};
    \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.17,0.58)$) {$\varnothing=0.5$};

    \end{scope}    
\end{tikzpicture} 

==> Fig_21_a.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_21_a_png.png}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.45,0.28)$) {$0.00$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.45,0.46)$) {$-0.07$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.45,0.38)$) {$w$};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.45,0.95)$) {(a)};
    \end{scope}    
\end{tikzpicture} 

==> Fig_22.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_22_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.325,0.62)$) {$546.7$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.325,0.94)$) {$-30.8$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.325,0.79)$) {$m_{xx}$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_23.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_23_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
     \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.315,0.62)$) {$102.4$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.315,0.94)$) {$-63.9.8$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.315,0.79)$) {$m_{yy}$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.705,0.62)$) {$153.9$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.705,0.94)$) {$-150.8$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.705,0.79)$) {$m_{xy}$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_2_a.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_2_a_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.20,0.36)$) {$\partial \Omega_{e}$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.65,0.36)$) {$\Omega_e$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.42,0.36)$) {$\mathbf{X}_0$};
         \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.13,0.7)$) {$y$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.20,0.87)$) {$x$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_2_b.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_2_b_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.82,0.36)$) {$\partial \Omega_{s}$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.7,0.28)$) {$\Omega_s$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.31,0.51)$) {$\mathbf{X}_0$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.47,0.7)$) {$\bar{\mathbf{X}}$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.85,0.07)$) {$\tilde{\mathbf{X}}_2$};
                      \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.73,0.88)$) {$\tilde{\mathbf{X}}_1$};
         \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.12,0.8)$) {$y$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.19,0.99)$) {$x$};
    \node[anchor=north west, inner sep=0pt, text={rgb,255:red,246; green,168; blue,0}] (a) at ($(pic.north west)+(0.74,0.49)$) {$\eta$};
        \node[anchor=north west, inner sep=0pt, text={rgb,255:red,246; green,168; blue,0}] (a) at ($(pic.north west)+(0.53,0.3)$) {$\xi$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_3.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.5\textwidth]{Fig_3_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.51,0.1)$) {$\xi$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.3,0.15)$) {$\eta$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.63,0.15)$) {$1$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.51,0.85)$) {$0$};
                      \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.37,0.15)$) {$2$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.45,0.15)$) {$A$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.38,0.6)$) {$B$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.57,0.6)$) {$C$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_5.tex <==
\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_5_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.2,0.46)$) {$t$};;
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.32,0.6)$) {$L$};
               \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.65,0.6)$) {$L$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.32,0.95)$) {(a)};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.65,0.95)$) {(b)};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.6,0.59)$) {$x$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.27,0.59)$) {$x$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.46,0.45)$) {$m(y)$};
    \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.78,0.2)$) {$q(x,y)$};

    \end{scope}    
\end{tikzpicture} 

==> Fig_6.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=0.5\textwidth]{Fig_6_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.15,0.95)$) {$1$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.82,0.95)$) {$2$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.82,-0.03)$) {$3$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.15,-0.03)$) {$4$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.25,0.68)$) {$5$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.65,0.75)$) {$6$};
          \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.6,0.25)$) {$7$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.4,0.25)$) {$8$};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.42,0.68)$) {$9$};
             \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.55,0.55)$) {$10$};
              \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.48,0.18)$) {$11$};
         \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.14,0.75)$) {$y$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.20,0.95)$) {$x$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_8.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_8_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.03,0.46)$) {$t$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.1,0.36)$) {$x,y$};
                      \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.43,0.36)$) {$x,y$};
                              \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.75,0.36)$) {$x,y$};
           \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.43,0.7)$) {$L/2$};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.53,0.7)$) {$L/2$};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.825,0.7)$) {$L$};
                \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.155,0.7)$) {$L$};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.15,0.93)$) {(a)};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.485,0.93)$) {(b)};
\node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.82,0.93)$) {(c)};
                  
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.28,0.13)$) {$q(x,y)$};
    \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.87,0.13)$) {$f(x,y)$};
    \node[anchor=north west, inner sep=0pt, text={rgb,255:red,0; green,84; blue,159}] (a) at ($(pic.north west)+(0.5,0.13)$) {$P$};
    \end{scope}    
\end{tikzpicture} 

==> Fig_9.tex <==

\begin{tikzpicture}
    \node[anchor=north west, inner sep=0pt] (pic) at (0,0) {\includegraphics[width=\textwidth]{Fig_9_pdf.pdf}};
    \begin{scope}[x={(pic.north east)}, y={(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.08,0.37)$) {$L/2$};
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.165,-0.03)$) {$u_y = \beta_y =0$};
                \node[anchor=north west, inner sep=0pt, rotate=-90] (a) at ($(pic.north west)+(0.31,0.18)$) {$u_x = \beta_x =0$};
         \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.2,0.93)$) {$L/2$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.155,0.45)$) {$y$};
                  \node[anchor=north west, inner sep=0pt, text={rgb,255:red,204; green,7; blue,30}] (a) at ($(pic.north west)+(0.2,0.67)$) {$x$};
        {(pic.south west)}]
        \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.495,0.81)$) {(a)};
            \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.65,0.81)$) {(b)};
              \node[anchor=north west, inner sep=0pt] (a) at ($(pic.north west)+(0.8,0.81)$) {(c)};
    \end{scope}    
\end{tikzpicture} 
